A zero-one law for the spectral gap property of pairs in SU(2)

For $n \ge 2$, Gamburd, Jakobson, and Sarnak [J. Eur. Math. Soc. 1, 51-85 (1999)] conjectured that almost every $n$-tuple in $\mathrm{SU}(2)$ has a spectral gap. Toward this conjecture, Fisher [Int. Math. Res. Not. (2006)] established a zero-one law for $n \ge 3$, but obtained only a partial result for $n=2$. In this paper, we prove that the zero-one law also holds for $n=2$. We also remark that a Baire categorical analogue of this result holds.

==> figures/fiber_geometry.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\fiberc}{0.25}
\pgfmathsetmacro{\fiberhalfwidth}{sqrt(\fiberc+2)}
\pgfmathsetmacro{\imageheight}{\fiberc*\fiberc-2}
\begin{axis}[
    width=9cm,
    height=9cm,
    axis lines=middle,
    xmin=-2.15, xmax=2.15,
    ymin=-2.15, ymax=2.15,
    xtick={-2,-1,0,1,2},
    ytick={-2,-1,0,1,2},
    yticklabels={$-2$,$-1$,,{$1$},{$2$}},
    xlabel={$x$},
    ylabel={$t$},
    xlabel style={at={(axis description cs:1.02,0.5)},anchor=west},
    ylabel style={at={(axis description cs:0.5,1.02)},anchor=south},
    ticklabel style={font=\scriptsize},
    label style={font=\small},
    grid=major,
    grid style={gray!20,very thin},
    axis line style={gray!75,thin},
    tick style={gray!75,thin},
    clip=false,
]
\addplot[blue!75!black,thick,domain=-2:2,samples=201] {x^2-2};
\addplot[blue!75!black,thin] coordinates {(-2,2) (2,2)};

\addplot[green!45!black,dashed,thick,domain=-2:2,samples=2] {x};
\addplot[green!45!black,dashed,thick]
    coordinates {(\fiberc,\imageheight) (\fiberc,2)};

\addplot[red!80!black,thick]
    coordinates {(-\fiberhalfwidth,\fiberc) (\fiberhalfwidth,\fiberc)};
\addplot[red!80!black,thick]
    coordinates {(-2,2) (\fiberc,\imageheight)};

\addplot[only marks,mark=*,mark size=1.4pt,red!80!black]
    coordinates {(-2,2) (\fiberc,\imageheight)};
\addplot[only marks,mark=*,mark size=1.4pt,green!45!black]
    coordinates {(\fiberc,\fiberc)};

\node[font=\small,anchor=south,text=red!80!black]
    at (axis cs:1.03,0.30) {$H_c$};
\node[font=\small,anchor=west,text=red!80!black]
    at (axis cs:-1.37,1.05) {$\phi(H_c)$};
\node[font=\scriptsize,anchor=north west,text=green!45!black]
    at (axis cs:-1.80,-1.84) {$t=x$};
\node[font=\scriptsize,anchor=east,text=green!45!black]
    at (axis cs:-0.16,0.52) {$(c,c)$};
\node[font=\scriptsize,anchor=west,text=green!45!black,
      fill=white,inner sep=1pt,xshift=3pt]
    at (axis cs:\fiberc,1.44) {$x=c$};
\draw[gray!65,very thin]
    (axis cs:\fiberc,\imageheight) -- (axis cs:0.96,-1.80);
\node[font=\scriptsize,anchor=west,text=red!80!black]
    at (axis cs:0.99,-1.80) {$(c,c^{2}-2)$};
\node[font=\small] at (axis cs:1.03,1.56) {$D$};
\end{axis}
\end{tikzpicture}

